Occamy: A Preemptive Buffer Management for On-chip Shared-memory Switches

Today's high-speed switches employ an on-chip shared packet buffer. The buffer is becoming increasingly insufficient as it cannot scale with the growing switching capacity. Nonetheless, the buffer needs to face highly intense bursts and meet stringent performance requirements for datacenter applications. This imposes rigorous demand on the Buffer Management (BM) scheme, which dynamically allocates the buffer across queues. However, the de facto BM scheme, designed over two decades ago, is ill-suited to meet the requirements of today's network. In this paper, we argue that shallow-buffer switches, intense bursts, along with dynamic traffic call for a highly agile BM that can quickly adjust the buffer allocation as traffic changes. However, the agility of the current BM is fundamentally limited by its non-preemptive nature. Nonetheless, we find that preemptive BM, considered unrealizable in history, is now feasible on modern switch chips. We propose Occamy, a preemptive BM that can quickly adjust buffer allocation. Occamy utilizes the redundant memory bandwidth to actively reclaim and reallocate the over-allocated buffer. Testbed experiments and large-scale simulations show that Occamy can improve the end-to-end performance by up to ~55%.

==> figures/buffer-choking.tex <==
\begin{tikzpicture}[font=\Huge]
    \colorlet{hp}{dadiannaored}
    \colorlet{lp}{dadiannaodarkblue}
    \tikzset{
        scheduler/.style = {
            fill=dadiannaolinegray, circle, line width=1.5pt,
            minimum width=10mm,
        },
        pkt/.style = {
            minimum width=6mm, minimum height=6mm, inner sep=0,
        },
        hp pkt/.style = {
            pkt, fill=hp,
        },
        lp pkt/.style = {
            pkt, fill=lp,
        },
        port/.style = {
            draw=dadiannaolinegray, line width=5pt,
            cylinder, aspect=2,
            minimum height=2cm,
            minimum width =2cm,
        },
    }
    % buffer
    \fill[dadiannaolinegray] (-1.1, -0.1) rectangle (10.1, 6.1);
    \coordinate (buffer-east)  at (10.1, 3);
    \coordinate (buffer-north) at (5, 6.1);
    % hp/lp buffer occupancy
    \begin{scope}[line width=1.5pt, font=\Huge\bf, text=white]
        \fill[lp, draw=white] (-0.5, 0) rectangle (10, 4.5);
        \fill[hp, draw=white] (2, 4.5) rectangle (10, 6);
        \node at (6, 5.25) (hp-center) {High-priority Traffic};
        \node at (5.25, 2.25) (lp-center) {Low-priority Traffic};
        \coordinate (hp-east) at (10, 5.25);
        \coordinate (lp-east) at (10, 2.25);
    \end{scope}
    % \node[scheduler, right=1cm of buffer-east] (sch) {};
    % output port
    \node[port, right=1.5cm of $(hp-east)!0.5!(lp-east)$] (port) {};
    % bandwidth occupancy in output port
    \begin{scope}[on background layer, line width=1pt]
        \fill[hp, draw=white]
            ([xshift=1mm] $(port.north west)!0.75!(port.south west)$)
            rectangle ([yshift=-1mm] port.north east);
        \fill[lp, draw=white]
            ([xshift=1mm] $(port.north west)!0.75!(port.south west)$)
            rectangle ([yshift=1mm] port.south east);
    \end{scope}
    % departured packets
    \path ([xshift=1cm] port.east) -- +(5, 0)
        foreach \pos in {0.1, 0.3,..., 0.9} {
            node[pos=\pos, hp pkt] {}
        };
    \path ([xshift=1cm, yshift=1cm] port.east) -- +(5, 0)
        foreach \pos in {0.1, 0.3666,..., 0.9} {
            node[pos=\pos, hp pkt] {}
        }
        coordinate[pos=0.5, above=1] (pkt-top)
        ;
    \path ([xshift=1cm, yshift=-1cm] port.east) -- +(5, 0)
        foreach \pos in {0.33, 0.66} {
            node[pos=\pos, lp pkt] {}
        };
    % lines and labels
    \draw[line width=9pt, hp] (hp-center-|buffer-east) to[out=0, in=+180] ([yshift=+3mm] port.west);
    \draw[line width=3pt, lp] (lp-center-|buffer-east) to[out=0, in=-180] ([yshift=-3mm] port.west);
    \path (hp-center-|buffer-east) -- ([yshift=+3mm] port.west)
        coordinate[pos=0.5] (hp-deqline-center);
    \path (lp-center-|buffer-east) -- ([yshift=-3mm] port.west)
        coordinate[pos=0.5] (lp-deqline-center);
    \draw[->, line width=5pt] (port.east) -- +(1, 0);
    \begin{scope}[font=\Huge\bf, text=dadiannaotextgray]
        \node[above=1mm] at (buffer-north) {Packet Buffer};
        \node[above=1mm] at (pkt-top |- buffer-north) {Sent Packets};
        \node[above=-1mm] at (port |- buffer-north) {Egress Port};
        \draw[<-, dadiannaolinegray, line width=2pt]
            ([xshift=1mm, yshift=-5mm] hp-deqline-center) to[out=-120, in=120] +(5mm, -3cm)
            node[right, font=\Huge] {High-priority traffic is scheduled first};
    \end{scope}
    % \draw[->, dadiannaolinegray, line width=2pt]
    %     ([yshift=5mm] hp-deqline-center)
    %     arc[start angle=-90, end angle=90] -- ([yshift=-5mm] lp-deqline-center);
\end{tikzpicture}



==> figures/buffer-structure.tex <==
\begin{tikzpicture}
    \setlength{\bufferheight}{2.5cm}
    \setlength{\bufferwidth}{9cm}
    \node[rectangle, fill=gray!10, minimum width=\bufferwidth, minimum height=\bufferheight]
        at (0, 0) (buffer) {};
    \node[rectangle, fill=gray!20, below=.5mm of buffer.south, anchor=north, minimum width=\bufferwidth, minimum height=.5\bufferheight]
        (lossy-buffer) {};
    \begin{scope}[every node/.style={draw=white, fill=gray, text=white, very thick, align=center}]
        \path (buffer.east) -- (buffer.west)
            node[pos=0.1, minimum width=0.2\bufferwidth, minimum height=\bufferheight]
                (private-buffer) {}
            node[pos=0.4, minimum width=0.4\bufferwidth, minimum height=\bufferheight]
                (shared-buffer) {Shared by All Queues}
            node[pos=0.8, minimum width=0.4\bufferwidth, minimum height=\bufferheight]
                (headroom-buffer) {};
    \end{scope}
    \begin{scope}[every node/.style={draw=white, fill=gray!60, text=white, very thick, align=center}]
        \path (lossy-buffer.east) -- (lossy-buffer.west)
            node[pos=0.1, minimum width=.2\bufferwidth, minimum height=.5\bufferheight] {Private}
            node[pos=0.6, minimum width=.8\bufferwidth, minimum height=.5\bufferheight] {Shared};
    \end{scope}
    % \node[above=0 of private-buffer] {Private Buffer};
    % \node[above=0 of shared-buffer] {Shared Buffer};
    % \node[above=0 of headroom-buffer] {Headroom Buffer};
    \begin{scope}[every node/.style={draw=white, text=white}]
        \path
            let
                \p{height}=($(headroom-buffer.north)-(headroom-buffer.south)$),
                \n{height}={(veclen(\p{height})-\pgflinewidth)/4},
                \p{width}=($(headroom-buffer.east)-(headroom-buffer.west)$),
                \n{width}={veclen(\p{width})-\pgflinewidth}
            in
                (headroom-buffer.north) -- (headroom-buffer.south)
                \foreach \i in {0.125, 0.375, ..., 0.875} {
                    node[pos=\i, minimum height=\n{height}, minimum width=\n{width}]
                        {\small Per Queue}
                };
        \path
            let
                \p{height}=($(private-buffer.north)-(private-buffer.south)$),
                \n{height}={(veclen(\p{height})-\pgflinewidth)/4},
                \p{width}=($(private-buffer.east)-(private-buffer.west)$),
                \n{width}={veclen(\p{width})-\pgflinewidth}
            in
                (private-buffer.north) -- (private-buffer.south)
                \foreach \i in {0.125, 0.375, ..., 0.875} {
                    node[pos=\i, minimum height=\n{height}, minimum width=\n{width}]
                        {\small Per Queue}
                };
    \end{scope}
    \begin{scope}[
        every path/.style={decorate, decoration={brace,mirror,amplitude=6pt,raise=0.2ex}, very thick,},
        every node/.style={xshift=-1ex, left, anchor=east}
    ]
        \draw ([yshift=-1mm] buffer.north west) -- ([yshift=1mm] buffer.south west)
            node[pos=0.5] {Lossless Pool};
        \draw[gray] ([yshift=-1mm] lossy-buffer.north west) -- ([yshift=1mm] lossy-buffer.south west)
            node[pos=0.5] {Lossy Pool};
    \end{scope}
    \begin{scope}[
        every path/.style={decorate, decoration={brace,amplitude=6pt,raise=0.2ex}, very thick,},
        every node/.style={yshift=1.5ex, above}
    ]
        \draw ([xshift=1mm] headroom-buffer.north west) -- ([xshift=-1mm] headroom-buffer.north east)
            node[pos=0.5] {Headroom Buffer};
        \draw ([xshift=1mm] shared-buffer.north west) -- ([xshift=-1mm] shared-buffer.north east)
            node[pos=0.5] {Shared Buffer};
        \draw ([xshift=1mm] private-buffer.north west) -- ([xshift=-1mm] private-buffer.north east)
            node[pos=0.5] {Private Buffer};
    \end{scope}
\end{tikzpicture}

==> figures/dt-example1.tex <==
\begin{tikzpicture}[font=\LARGE]
    \begin{scope}[
        every path/.style={line width=2, draw=gray, ->}
        ]
        \draw (0, 0) -- (0, 5.5) node[midway, sloped, above] {Queue Length};
        \draw (0, 0) -- (6.5, 0) node[midway, below] {Time};
    \end{scope}
    \begin{scope}[
        every path/.style={line width=3}
    ]
        \draw[darkblue]  (0, 5) -- ++(1, 0) -- ++(4, -2) -- ++(1, 0);
        \draw[darkgreen] (0, 0) -- ++(1, 0) -- ++(4, 3)  -- ++(1, 0);
        \draw[darkred, line width=5, dash pattern=on 1pt off 10pt, opacity=0.6] (0, 5) -- ++(1, 0) -- ++(4, -2) -- ++(1, 0);
    \end{scope}
    \begin{scope}[
        every path/.style={line width=1.5, draw=gray}
        ]
        % \draw[<-] ([yshift=1pt] 2, 5) -- +(0.5, 1) node[right] {\textcolor{darkblue}{$q_1(t)$} \texttt{\&\&} \textcolor{darkred}{$T(t)$}};
        \node[above right] at (3, 3.9) {\textcolor{darkblue}{$q_1(t)$} \& \textcolor{darkred}{$T(t)$}};
        % \node[above right] at (5, 3.9) {\textcolor{darkblue}{$q_1(t)$} \texttt{\&\&} \textcolor{darkred}{$T(t)$}};
        % \draw[<-] (5, 1.5) -- +(1, -0.5) node[right] {\textcolor{darkgreen}{$q_2(t)$}};
        \node[below right] at (3, 1.5) {\textcolor{darkgreen}{$q_2(t)$}};
    \end{scope}
\end{tikzpicture}



==> figures/dt-example2.tex <==
\begin{tikzpicture}[font=\LARGE]
    \begin{scope}[
        every path/.style={line width=2, draw=gray, ->}
        ]
        \draw (0, 0) -- (0, 5.5) node[midway, sloped, above] {Queue Length};
        \draw (0, 0) -- (6.5, 0) node[midway, below] {Time};
    \end{scope}
    \begin{scope}[
        every path/.style={line width=3}
    ]
        % (0, 5), (1, 5), (5, 3), (11, 3)
        \draw[darkblue]  (0, 5) -- ++(1, 0) -- ++(4, -2) -- ++(1, 0);
        \draw[darkgreen] (0, 0) -- ++(1, 0) -- ++(1, 1.5) -- ++(3, 1.5)  -- ++(1, 0);
        \draw[darkred, line width=5, dash pattern=on 1pt off 10pt]
            (0, 5) -- ++(1, 0) -- ++(1, -3.5) -- ++(3, 1.5) -- ++(1, 0);
    \end{scope}
    \begin{scope}[
        every path/.style={line width=1.5, draw=gray}
        ]
        % \draw[<-] (5, 4) -- +(1, 1) node[right] {\textcolor{darkblue}{$q_1(t)$}};
        \node[above right] at (3, 4) {\textcolor{darkblue}{$q_1(t)$}};
        % \draw[<-] (2.5, 1) -- +(1, -0.5) node[right] {\textcolor{darkgreen}{$q_2(t)$}};
        \node[right] at (1.5, 0.5) {\textcolor{darkgreen}{$q_2(t)$}};
        % \draw[<-] (2.5, 3.5) -- +(-0.5, -0.5) node[left] {\textcolor{darkred}{$T(t)$}};
        \node[below left] at (2.9, 3.5) {\textcolor{darkred}{$T(t)$}};
    \end{scope}
    \begin{scope}[on background layer]
        \fill[gray, opacity=0.3] (3, 4) ellipse [x radius=2cm, y radius=7mm, rotate=-25];
        \node[circle, fill=gray, opacity=0.35, inner sep=3mm] (q2-drop-point) at (2, 1.5) {};
    \end{scope}
    \node[gray, right] at (2, 5.2) {$q_1$: over-allocated};
    \node[below right, gray] at ([xshift=3mm, yshift=1mm] q2-drop-point) {$q_2$: drop before fair};
\end{tikzpicture}



==> figures/exp-adaptive-tofino-scenario.tex <==
\begin{tikzpicture}[]
    \node[switch] at (0, 0) (sw) {};
    \node[server, left=1 of sw] (sender) {};
    \node[server, above right=-0.5 and 1 of sw] (recver1) {};
    \node[server, below right=-0.5 and 1 of sw] (recver2) {};
    \begin{scope}[on background layer, every path/.style={gray, line width=1}]
        \draw[double, double distance=3pt]
            (sender.center) -- (sw.center)
            node[pos=0.4, below] {\small 100Gbps};
        \draw (sw.center) -- (recver1.center)
            node[pos=0.6, below] {\small 10Gbps};
        \draw (sw.center) -- (recver2.center)
            node[pos=0.6, above] {\small 10Gbps};
    \end{scope}
    \begin{scope}[every path/.style={line width=2}]
        \draw[->, darkblue]
            ([yshift=6mm] sender.east) to
            ([yshift=6mm] sw.center) to
            ([yshift=5mm] recver1.west)
            node[pos=0, above left=6mm and -5mm] {Long-lived Traffic};
        \draw[->, darkgreen]
            ([yshift=-6mm] sender.east) to
            ([yshift=-6mm] sw.center) to
            ([yshift=-5mm] recver2.west)
            node[pos=0, below left=6mm and -2mm] {Bursty Traffic};
    \end{scope}
    \node[below of=sender] {Sender};
    \node[above of=recver1] {Receiver 1};
    \node[below of=recver2] {Receiver 2};
\end{tikzpicture}



==> figures/exp-dpdk-topology.tex <==
\begin{tikzpicture}[]
    \node[switch] at (0, 0) (sw) {};
    \node[server, left=1 of sw] (sender) {};
    \node[server, above right=-0.5 and 1 of sw] (recver1) {};
    \node[server, below right=-0.5 and 1 of sw] (recver2) {};
    \begin{scope}[on background layer, every path/.style={gray, line width=1}]
        \draw[double, double distance=3pt]
            (sender.center) -- (sw.center)
            node[pos=0.4, below] {\small 100Gbps};
        \draw (sw.center) -- (recver1.center)
            node[pos=0.6, below] {\small 10Gbps};
        \draw (sw.center) -- (recver2.center)
            node[pos=0.6, above] {\small 10Gbps};
    \end{scope}
    \begin{scope}[every path/.style={line width=2}]
        \draw[->, darkblue]
            ([yshift=6mm] sender.east) to
            ([yshift=6mm] sw.center) to
            ([yshift=5mm] recver1.west)
            node[pos=0, above left=6mm and -5mm] {Long-lived Traffic};
        \draw[->, darkgreen]
            ([yshift=-6mm] sender.east) to
            ([yshift=-6mm] sw.center) to
            ([yshift=-5mm] recver2.west)
            node[pos=0, below left=6mm and -2mm] {Bursty Traffic};
    \end{scope}
    \node[below of=sender] {Sender};
    \node[above of=recver1] {Receiver 1};
    \node[below of=recver2] {Receiver 2};
\end{tikzpicture}



==> figures/headdrop-queue-select.tex <==
\begin{tikzpicture}[
    comparator/.style={
        draw,
        shape=trapezium,
        trapezium angle=110,
        line width=1pt,
    },
    font=\Large,
    bitmap/.style = {
        draw,
        minimum height=8mm,
        minimum width=8cm,
        line width=1pt,
    },
    arbiter/.style={
        draw,
        minimum width=8cm,
        minimum height=8mm,
        line width=1pt,
        trapezium,
        trapezium angle=135,
        trapezium stretches=true,
    },
    numcircle/.style={
        fill, text=white, circle, inner sep=1pt, font=\Large,
    },
]
    % bitmap
    \node[bitmap] (bitmap) {Bitmap};
    % comparators
    \foreach \pos/\i in {0.0625/1, 0.1875/2, 0.3125/3, 0.4375/4, 0.5625/5, 0.6875/6, 0.8125/7, 0.9375/8} {
        \draw[<-, line width=2pt]
            ($(bitmap.north west)!\pos!(bitmap.north east)$) -- ++(0, 6mm)
            node[above, comparator, fill=white] (comp-\i) {\normalsize >};
        \draw[<-, line width=2pt]
            (comp-\i.north) -- ++(0, 6mm) node[above] {$q_\i$};
        \draw[->, line width=2pt] ($(bitmap.south west)!\pos!(bitmap.south east)$) -- ++(0, -6mm);
    }
    \begin{scope}[
        on background layer,
        every path/.style={
            gray, line width=1.5,
        }
    ]
            \foreach[remember=\i as \pi (initially 1)] \i in {2, 3,..., 8} {
                \draw[->] (comp-\pi) -- (comp-\i);
            }
            \draw[<-] (comp-1) -- ++(-8mm, 0) node[left=-2mm, black] (t-text) {$T(t)$};
            \draw[-] (comp-8.north east) -- ++(3mm, 3mm) node[right] (cmp-text) {\it Comparators};
    \end{scope}
    \begin{scope}[on background layer]
        \foreach \pos in {0.125, 0.25, 0.375, 0.5, 0.625, 0.75, 0.875} {
            \draw[opacity=0.3] ($(bitmap.north west)!\pos!(bitmap.north east)$) -- ($(bitmap.south west)!\pos!(bitmap.south east)$);
        }
        \foreach \pos/\val in {0.0625/1, 0.1875/1, 0.3125/0, 0.6875/0, 0.8125/1, 0.9375/0} {
            \coordinate (bitmap-start) at ($(bitmap.north west)!\pos!(bitmap.north east)$);
            \node[opacity=0.2] at ($(bitmap.west)!\pos!(bitmap.east)$) {\val};
        }
    \end{scope}
    \node[arbiter, below=6mm of bitmap] (arbiter) {Round-robin Arbiter};
    \draw[->, line width=2pt] (arbiter.south) -- +(0, -6mm)
        node[below] {Head-drop Queue Index};
    % \path (t-text.south) -- (bitmap.north west) node[pos=0.5, left=1mm] (headdrop-maintain-text) {\numcircled{1}};
    \path (bitmap.north east) -- (bitmap.north east|-comp-8.south)
        node[pos=0.6, right=1mm, numcircle] (headdrop-maintain-text) {1};
    \node[numcircle] at (arbiter-|headdrop-maintain-text) {2};
\end{tikzpicture}



==> figures/maximum-finder.tex <==
\begin{tikzpicture}[font=\LARGE]
    \tikzset{
        cmpmux/.style={
            draw, minimum height=1cm, minimum width=3cm,
            label=center:CMP \& MUX,
            font=\LARGE\bf,
            line width=2pt,
        },
        mux/.style={
            draw,
            shape=trapezium,
            trapezium angle=120,
            line width=2pt,
        },
    },
    \path (0, 0) -- (12cm, 0)
        node[cmpmux, pos=0.00] (cmp-1-1) {}
        node[cmpmux, pos=0.33] (cmp-1-2) {}
        node[cmpmux, pos=0.67] (cmp-1-3) {}
        node[cmpmux, pos=1.00] (cmp-1-4) {}
        ;
    \path (cmp-1-1.south) -- (cmp-1-2.south)
        node[cmpmux, midway, below=1cm] (cmp-2-1) {};
    \path (cmp-1-3.south) -- (cmp-1-4.south)
        node[cmpmux, midway, below=1cm] (cmp-2-2) {};
    \path (cmp-2-1.south) -- (cmp-2-2.south)
        node[cmpmux, midway, below=1cm] (cmp-3) {};
    \begin{scope}[line width=2pt, ->]
        \draw[<-] ([xshift=-0.6cm] cmp-1-1.north) -- +(0, 6mm) node[above] {$q_1$};
        \draw[<-] ([xshift=+0.6cm] cmp-1-1.north) -- +(0, 6mm) node[above] {$q_2$};
        \draw[<-] ([xshift=-0.6cm] cmp-1-2.north) -- +(0, 6mm) node[above] {$q_3$};
        \draw[<-] ([xshift=+0.6cm] cmp-1-2.north) -- +(0, 6mm) node[above] {$q_4$};
        \draw[<-] ([xshift=-0.6cm] cmp-1-3.north) -- +(0, 6mm) node[above] {$q_5$};
        \draw[<-] ([xshift=+0.6cm] cmp-1-3.north) -- +(0, 6mm) node[above] {$q_6$};
        \draw[<-] ([xshift=-0.6cm] cmp-1-4.north) -- +(0, 6mm) node[above] {$q_7$};
        \draw[<-] ([xshift=+0.6cm] cmp-1-4.north) -- +(0, 6mm) node[above] {$q_8$};
        \draw (cmp-1-1.south) -- +(0, -3mm) -| ([xshift=-0.6cm] cmp-2-1.north)
            node[pos=0.7, left, gray] {$\max\{q_1, q_2\}$};
        \draw (cmp-1-2.south) -- +(0, -3mm) -| ([xshift=+0.6cm] cmp-2-1.north)
            node[pos=0.7, right, gray] {$\max\{q_3, q_4\}$};
        \draw (cmp-1-3.south) -- +(0, -3mm) -| ([xshift=-0.6cm] cmp-2-2.north)
            node[pos=0.7, left, gray] {$\max\{q_5, q_6\}$};
        \draw (cmp-1-4.south) -- +(0, -3mm) -| ([xshift=+0.6cm] cmp-2-2.north)
            node[pos=0.7, right, gray] {$\max\{q_7, q_8\}$};
        \draw (cmp-2-1.south) -- +(0, -3mm) -| ([xshift=-0.6cm] cmp-3.north)
            node[pos=0.7, left, gray] {$\max\{q_1, q_2, q_3, q_4\}$};
        \draw (cmp-2-2.south) -- +(0, -3mm) -| ([xshift=+0.6cm] cmp-3.north)
            node[pos=0.7, right, gray] {$\max\{q_5, q_6, q_7, q_8\}$};
        \draw (cmp-3.south) -- +(0, -6mm) node[below] {$\max\{q_1, q_2, \dots, q_8\}$};
    \end{scope}
    \begin{scope}[line width=2pt, gray]
        \node[mux] (mux) at ([xshift=-3cm, yshift=-1.2cm] cmp-3.west) {MUX};
        \draw (mux.left side) -| +(-1cm, 3mm)
            node[pos=0.3, below=-1mm, gray] {$a>b$}
            node[above, draw, line width=2pt] (cmp) {CMP};
        \draw ([xshift=-2mm] cmp.north) -- +(0, 6mm) node[above] (cmp-in-1) {$a$};
        \draw ([xshift=+2mm] cmp.north) -- +(0, 6mm) node[above] (cmp-in-2) {$b$};
        \draw ([yshift=-2mm] cmp-in-1.south) -| ([xshift=-2mm] mux.north)
            node[pos=0, fill, circle, inner sep=2pt] {};
        \draw ([yshift=-4mm] cmp-in-2.south) -| ([xshift=+2mm] mux.north)
            node[pos=0, fill, circle, inner sep=2pt] {};
        \draw (mux) -- +(0, -6mm) node[below] (mux-out) {$\max\{a, b\}$};
        % \path (cmp-in-1) -- (mux-out)
        %     node[pos=0.6, draw, minimum width=5cm, minimum height=3cm] {};
        \fill[gray, opacity=0.2] (cmp-in-1.north -| cmp.west) rectangle (mux-out.south east);
        \draw[->] (cmp-3) -- ([yshift=2cm] mux-out.south east);
    \end{scope}
\end{tikzpicture}



==> figures/multi-head-linked-list.tex <==
\begin{tikzpicture}[
    pd/.style args={#1}{
        line width=1pt,
        rectangle split,
        rectangle split parts=2,
        draw,
        rectangle split horizontal,
        node contents={
            \nodepart{two}~~#1~~
        },
        name=pd#1
    },
]
    \path (0, 0) node[pd=1];
    \node[left=6mm of pd1.west, pd=3];
    \node[left=6mm of pd3.west, pd=5];

    \node[below=3mm of pd1.south, pd=2];
    \node[left=6mm of pd2.west, pd=4];
    \node[left=6mm of pd4.west, pd=6];

    \draw[<-*] (pd1.east) -- ++(6mm, 0) node[right] {PD Linked List 1};
    \draw[<-*] (pd2.east) -- ++(6mm, 0) node[right] {PD Linked List 2};
    \begin{scope}[*->]
        \draw let \p1 = (pd1.one), \p2 = (pd1.center) in ([xshift=1.5mm] \x1,\y2) -- (pd3);
        \draw let \p1 = (pd3.one), \p2 = (pd3.center) in ([xshift=1.5mm] \x1,\y2) -- (pd5);
        \draw[*->] let \p1 = (pd5.one), \p2 = (pd3.center) in ([xshift=1.5mm] \x1,\y2) -- +(-8mm, 0) node[left, draw, inner sep=2pt, circle] {};
        \draw let \p1 = (pd2.one), \p2 = (pd2.center) in ([xshift=1.5mm] \x1,\y2) -- (pd4);
        \draw let \p1 = (pd4.one), \p2 = (pd4.center) in ([xshift=1.5mm] \x1,\y2) -- (pd6);
        \draw[*->] let \p1 = (pd6.one), \p2 = (pd6.center) in ([xshift=1.5mm] \x1,\y2) -- +(-8mm, 0) node[left, draw, inner sep=2pt, circle] {};
    \end{scope}
      % \node[pd=3, on chain];
      % \node[pd=5, on chain];
      % \draw[*->] let \p1 = (pd1.two), \p2 = (pd1.center) in (\x1,\y2) -- (pd3);
      % \draw[*->] let \p1 = (pd3.two), \p2 = (pd3.center) in (\x1,\y2) -- (pd5);
\end{tikzpicture}



==> figures/pd-out-tdm.tex <==
\begin{tikzpicture}[]
    \node at (0, 0) (clk-text) {Clock\\(1GHz)};
    \node[below=1cm of clk-text] (read-text) {Read\\Operation};
    \node[below=1cm of read-text] (out-text) {Read\\Output};
    \coordinate (clk-start) at ([shift={(8mm, -3mm)}] clk-text);
    \draw
        (clk-start) -| ++(4mm, 6mm) coordinate[pos=0.5] (c1)
        \foreach \i in {2, 3, ..., 11} {
            -| ++(4mm, -6mm) -| ++(4mm, 6mm)
            coordinate[pos=0.5] (c\i)
        }
    ;
    \foreach \i in {1, 3, ..., 11} {
        \draw[dashed] (c\i) -- ++(0, -4cm);
    }
    \coordinate (read-start1) at ([shift={(8mm, -3mm)}] read-text);
    \coordinate (read-start2) at ([shift={(8mm, +3mm)}] read-text);
    \draw (read-start1)
        -- ++(3mm, 0) -- ++(2mm, 6mm) -- ++(14mm, 0) -- ++(2mm, -6mm)
        -- ++(14mm, 0) -- ++(2mm, 6mm) -- ++(14mm, 0) -- ++(2mm, -6mm)
        -- ++(14mm, 0) -- ++(2mm, 6mm) -- ++(14mm, 0) -- ++(2mm, -6mm)
    ;
    \draw (read-start2)
        -- ++(3mm, 0) -- ++(2mm, -6mm) -- ++(14mm, 0) -- ++(2mm, 6mm)
        -- ++(14mm, 0) -- ++(2mm, -6mm) -- ++(14mm, 0) -- ++(2mm, 6mm)
        -- ++(14mm, 0) -- ++(2mm, -6mm) -- ++(14mm, 0) -- ++(2mm, 6mm)
    ;
    \path let \p1 = (c2), \p2 = (read-text) in (\x1,\y2) node {Port 1};
    \path let \p1 = (c4), \p2 = (read-text) in (\x1,\y2) node {HeadDrop};
    \path let \p1 = (c6), \p2 = (read-text) in (\x1,\y2) node {Port 2};
    \path let \p1 = (c8), \p2 = (read-text) in (\x1,\y2) node {HeadDrop};
    \path let \p1 = (c10), \p2 = (read-text) in (\x1,\y2) node {Port 3};

    \coordinate (out-start1) at ([shift={(8mm, -3mm)}] out-text);
    \coordinate (out-start2) at ([shift={(8mm, +3mm)}] out-text);
    \draw (out-start2)
        -- ++(19mm, 0) -- ++(2mm, -6mm)
        -- ++(14mm, 0) -- ++(2mm, 6mm) -- ++(14mm, 0) -- ++(2mm, -6mm)
        -- ++(14mm, 0) -- ++(2mm, 6mm) -- ++(14mm, 0) -- ++(2mm, -6mm)
    ;
    \draw (out-start1)
        -- ++(19mm, 0) -- ++(2mm, 6mm)
        -- ++(14mm, 0) -- ++(2mm, -6mm) -- ++(14mm, 0) -- ++(2mm, 6mm)
        -- ++(14mm, 0) -- ++(2mm, -6mm) -- ++(14mm, 0) -- ++(2mm, 6mm)
    ;
    \path let \p1 = (c2), \p2 = (out-text) in (\x1,\y2) node {};
    \path let \p1 = (c4), \p2 = (out-text) in (\x1,\y2) node {Port 1};
    \path let \p1 = (c6), \p2 = (out-text) in (\x1,\y2) node {HeadDrop};
    \path let \p1 = (c8), \p2 = (out-text) in (\x1,\y2) node {Port 2};
    \path let \p1 = (c10), \p2 = (out-text) in (\x1,\y2) node {HeadDrop};
\end{tikzpicture}



==> figures/structure.tex <==
\begin{tikzpicture}[font=\Large]
    \tikzset{
        every node/.style={
            text=dadiannaotextgray,
        },
        data label/.style={
            text=dadiannaolinegray, font=\Large\it
        },
        control block/.style={
            fill=gray, rectangle,
            text=white, font=\Large\bf,
        },
        admission block/.style={
            control block, fill=dadiannaodarkblue,
        },
        vacation block/.style={
            control block, fill=dadiannaored,
        },
        pd/.style={
            draw=darkgray, rectangle, minimum width=3mm, minimum height=5mm,
            font=\normalsize, very thick,
        },
        pd head/.style={
            draw, circle, minimum width=1mm, very thick,
        },
        pd tail/.style={
            draw, circle, minimum width=1mm, very thick,
        },
        packet/.style={
            fill=darkgray, rectangle, minimum width=6mm, minimum height=1cm,
            text=white,
            font=\large,
        },
        arbiter/.style={
             trapezium,
             trapezium angle=135,
             trapezium stretches=true,
        },
        demux/.style={
             trapezium,
             trapezium angle=135,
             trapezium stretches=true,
        },
        control path/.style={
            dashed, line width=2pt, dadiannaolinegray,
        },
        data path/.style={
            line width=3pt, dadiannaolinegray,
        },
        pd queue/.style={
            queue, line width=2pt, draw=dadiannaolinegray, minimum width=2cm, minimum height=5mm,
        },
    }

    % PD memory
    % pds
    % \node[pd queue, draw=none] at (0, 0) (q0) {};
    % \node[below=2mm of q0.center] (q1) {\bf\huge $\vdots$};
    % \node[below=5mm of q1.center, pd queue] (q2) {};
    % \foreach \qid in {0} {
    %     \foreach \pos in {0.2, 0.4, 0.6} {
    %         \draw[line width=2pt, dadiannaolinegray] ($(q\qid.north east)!\pos!(q\qid.north west)$) -- ($(q\qid.south east)!\pos!(q\qid.south west)$);
    %     }
    % }

    % pd module border
    % \coordinate (pd-list-ne) at ([xshift=3mm, yshift=3.9mm] q0.north east);
    % \coordinate (pd-list-sw) at ([xshift=-3mm, yshift=-3.9mm] q0.south west);
    \coordinate (pd-list-ne) at (2.5cm, 1.2cm);
    \coordinate (pd-list-sw) at (0, 0);
    \coordinate (pd-list-nw) at (pd-list-ne-|pd-list-sw);
    \coordinate (pd-list-se) at (pd-list-ne|-pd-list-sw);
    \coordinate (pd-list-e) at ($(pd-list-ne)!0.5!(pd-list-se)$);
    \coordinate (pd-list-w) at ($(pd-list-nw)!0.5!(pd-list-sw)$);
    \coordinate (pd-list-n) at ($(pd-list-nw)!0.5!(pd-list-ne)$);
    % \node[below, dadiannaotextgray] at ($(pd-list-sw)!0.5!(pd-list-se)$) {PD Memory (Queues)};
    \node[dadiannaotextgray] at ($(pd-list-nw)!0.5!(pd-list-se)$) {PD\\Memory};

    % cell ptr memory border
    \coordinate (cell-ptr-ne) at ([yshift=-2mm] pd-list-se);
    \coordinate (cell-ptr-sw) at ([xshift=-2.5cm, yshift=-1.2cm] cell-ptr-ne);
    \coordinate (cell-ptr-se) at (cell-ptr-ne |- cell-ptr-sw);
    \coordinate (cell-ptr-nw) at (cell-ptr-ne -| cell-ptr-sw);
    \coordinate (cell-ptr-w) at ($(cell-ptr-nw)!0.5!(cell-ptr-sw)$);
    \coordinate (cell-ptr-e) at ($(cell-ptr-ne)!0.5!(cell-ptr-se)$);
    \coordinate (cell-ptr-s) at ($(cell-ptr-se)!0.5!(cell-ptr-sw)$);
    \coordinate (cell-ptr-n) at ($(cell-ptr-ne)!0.5!(cell-ptr-nw)$);
    \node[dadiannaotextgray] at ($(cell-ptr-nw)!0.5!(cell-ptr-se)$) {Cell Ptr\\Memory};

    % \draw[data path, <-, line width=2pt] ($(pd-list-w)!0.5!(cell-ptr-w)$) -- +(-8mm, 0)
    %     node[pos=0.68, above, data label] {PD}
    %     node[left, admission block, minimum height=2.5cm] (admission) {Admission};
    \path ($(pd-list-w)!0.5!(cell-ptr-w)$) -- +(-1.2cm, 0)
        node[left, admission block, minimum width=1cm, minimum height=2.8cm] (admission) {};
    \node[rotate=-90, admission block] at (admission) {Admission};
    \draw[data path, <-, line width=2pt]
        (pd-list-w) -- (admission.east |- pd-list-w)
        node[pos=0.6, above, data label] {PD};
    \draw[data path, <-, line width=2pt]
        (cell-ptr-w) -- (admission.east |- cell-ptr-w)
        node[pos=0.6, above, data label] {Cell\\Ptr};
    % control path
    \begin{scope}[control path]
        \path (admission.north) -- +(0, 8mm)
            node[above, control block, minimum height=1.2cm] (qlen) {Statistics \\ \normalsize (\eg, qlen)};
        \draw[->] (qlen) -- (admission);
        \draw[->] ($(pd-list-n)!0.5!(pd-list-nw)$) -- +(0, 2mm) -| ($(qlen.south)!0.5!(qlen.south east)$)
            node[above, pos=0.25, data label] {Update};
        \node[vacation block, arbiter, minimum height=1cm] at (qlen-|pd-list-n) (arbiter) {Arbiter};
        \node[vacation block, above left=5mm and -3mm of arbiter, minimum height=1.2cm] (selection) {Head-drop\\Selector};
        \node[control block, above right=5mm and -3mm of arbiter, minimum height=1.2cm] (scheduler) {Output\\Scheduler};
        \draw[->] (qlen) |- (selection);
        \draw[->] (selection.south) -- +(0, -1mm) -| ([xshift=-5mm]arbiter.north);
        \draw[->] (scheduler.south) -- +(0, -1mm) -| ([xshift=+5mm]arbiter.north);
        \draw[->] (arbiter) -- (pd-list-n);
    \end{scope}

    % data path
    \begin{scope}[data path, line width=2pt]
        \node[right=1.5cm of $(pd-list-e)!0.5!(cell-ptr-e)$, control block, minimum width=1cm, minimum height=2.8cm, anchor=center] (dequeue) {};
        \node[control block, rotate=-90] at (dequeue) {Dequeue};
        \node[right=8mm of dequeue.east, vacation block, demux, minimum height=8mm, rotate=-90, anchor=center] (demux) {Demux};
        \draw[->] (dequeue) -- (demux);
        \draw[->] (demux.north west) -- +(5mm, 0)
            node[right, vacation block, minimum height=6mm, minimum width=2.4cm] (headdrop) {Head Drop};
        \draw[->] (demux.north east) -- +(5mm, 0)
            node[right, control block, minimum height=6mm, minimum width=2.4cm] (cell-read) {Cell Read};
        \draw[->] (pd-list-e) -- (dequeue.west|-pd-list-e) node[above, pos=0.45, data label] {PD};
        \draw[->] (cell-ptr-e) -- (dequeue.west|-cell-ptr-e) node[above, pos=0.45, data label] {Cell\\Ptr};
    \end{scope}
    \draw[control path, ->] (arbiter.south) -- +(0, -1mm) -| (demux);
    % buffer module
    \coordinate (buffer-nw) at ([yshift=-8mm] admission.south west);
    \coordinate (buffer-ne) at (buffer-nw -| cell-read.south east);
    \coordinate (buffer-se) at ([yshift=-2cm] buffer-ne);
    \coordinate (buffer-sw) at (buffer-nw|-buffer-se);
    \node[below right, packet] (pkt-1) at ([xshift=2mm, yshift=-2mm] buffer-nw) {};
    \foreach[remember=\i as \pi (initially 1)] \i in {2, 3, ..., 9} {
        \node[packet, right=2mm of pkt-\pi] (pkt-\i) {};
    }
    % \node[below] at ($(buffer-se)!0.5!(buffer-sw)$) {Packet Buffer (Packet Data)};
    \node[above] at ($(buffer-se)!0.5!(buffer-sw)$) {Cell Data Memory};
    \begin{scope}[data path]
        \draw[->] (admission) -- (admission |- buffer-nw) node[pos=0.39, right, data label] {Cell Data};
        \draw[<-] (cell-read) -- (cell-read |- buffer-nw) node[midway, left, data label] {Cell Data};
    \end{scope}
    % TM module
    \coordinate (tm-nw) at ([shift={(-2mm, 3mm)}] qlen.west |- selection.north);
    \coordinate (tm-se) at ([shift={(2mm, -8mm)}] buffer-se);
    \coordinate (tm-sw) at (tm-nw|-tm-se);
    \coordinate (tm-ne) at (tm-nw-|tm-se);
    \coordinate (tm-w) at ($(tm-nw)!0.5!(tm-sw)$);
    \coordinate (tm-e) at ($(tm-ne)!0.5!(tm-se)$);
    \coordinate (tm-s) at ($(tm-se)!0.5!(tm-sw)$);
    \coordinate (tm-n) at ($(tm-ne)!0.5!(tm-nw)$);
    \node[above] at (tm-s) {\bf\Large Traffic Manager};
    \begin{scope}[on background layer]
        \fill[dadiannaoyellow, line width=2pt] (tm-nw) rectangle (tm-se);
        \draw[draw=white, fill=gray, fill opacity=0.3, line width=2pt] (pd-list-nw) rectangle (pd-list-se);
        \draw[draw=white, fill=gray, fill opacity=0.3, line width=2pt] (buffer-nw) rectangle (buffer-se);
        \draw[draw=white, fill=gray, fill opacity=0.3, line width=2pt] (cell-ptr-nw) rectangle (cell-ptr-se);
    \end{scope}

    \draw[data path, ->, line width=3.5pt] (cell-read.east)   -- +(+6mm, 0)
        node[right=3mm, anchor=center, rotate=-90, text=gray] {To Egress};
    \draw[data path, <-, line width=3.5pt] (admission.west) -- +(-6mm, 0)
        node[left =3mm, anchor=center, rotate=-90, text=gray] {From Ingress};

    \draw[control path, data label, line width=1pt, <-] ([xshift=-1mm, yshift=-3mm] tm-ne) -- +(-5mm, 0) node[left] {control path};
    \draw[data path,    data label, line width=1pt, <-] ([xshift=-1mm, yshift=-9mm] tm-ne) -- +(-5mm, 0) node[left] {data path};
\end{tikzpicture}


==> figures/switch-model.tex <==
\begin{tikzpicture}
    \setlength{\bufferheight}{5cm}
    \setlength{\bufferwidth}{5cm}
    \node[draw=darkred, line width=2pt, minimum height=\bufferheight, minimum width=\bufferwidth] at (0,0) (mmu) {};
    \node[above=0 of mmu, align=center, darkred] {Memory Management Unit (MMU)};
    \begin{scope}[every node/.style={fill=gray!80, text=white}]
        \path ($(mmu.north east)!.2!(mmu.south east)$) -- ($(mmu.north west)!.2!(mmu.south west)$)
            node[pos=.36, minimum width=.68\bufferwidth, minimum height=.15\bufferheight] (admission-control) {\small Admission Control};
        \path ($(mmu.north east)!.65!(mmu.south east)$) -- ($(mmu.north west)!.65!(mmu.south west)$)
            node[pos=.36, minimum width=.68\bufferwidth, minimum height=.5\bufferheight] (buffer) {Packet Buffer}
            node[pos=.89, minimum height=.15\bufferwidth, minimum width=.5\bufferheight, rotate=90] (scheduler) {Scheduler};
    \end{scope}
    \begin{scope}[gray!65, text=gray]
        \node[draw, thick, fill=white, minimum height=\bufferheight, minimum width=.39\bufferwidth, left=6cm of mmu, align=center]
            (port) {Network\\Interfaces};
        \begin{scope}[on background layer]
            \node[draw=gray!50, thick, minimum height=\bufferheight, minimum width=.39\bufferwidth, shift={(1mm, -1mm)}]
                at (port) {};3
            \node[draw=gray!50, thick, minimum height=\bufferheight, minimum width=.39\bufferwidth, shift={(2mm, -2mm)}]
                at (port) {};
        \end{scope}
        \coordinate (ingress-in) at ($(mmu.north west)!0.2!(mmu.south west)$);
        \coordinate (egress-out) at ($(mmu.north west)!0.8!(mmu.south west)$);
        \path (ingress-in) -- (ingress-in -| port.north east)
        let
            \p{ipplen}=($(ingress-in)-(ingress-in -| port.north east)$),
            \n{ipplen}={veclen(\p{ipplen})-5mm}
        in
            node[pos=0.48, fill=gray, opacity=0.2, minimum height=.4\bufferheight, minimum width=\n{ipplen}] (ipp) {}
            node[pos=0.20, draw, minimum height=.3\bufferheight, align=center] (ingress-acl) {ACL\\\&\&\\QoS}
            node[pos=0.80, draw, minimum height=.3\bufferheight, align=center] (ingress-parsing) {Parser}
            % node[pos=0.575, draw, minimum height=.3\bufferheight, align=center] (ingress-vlan) {VLAN\\\small Processing}
            node[pos=0.48, draw, minimum height=.3\bufferheight, align=center] (lookup) {L2/L3\\Lookup};
        \path (egress-out) -- (egress-out -| port.north east)
        let
            \p{ipplen}=($(ingress-in)-(ingress-in -| port.north east)$),
            \n{ipplen}={veclen(\p{ipplen})-5mm}
        in
            node[pos=0.49, fill=gray, opacity=0.2, minimum height=.4\bufferheight, minimum width=\n{ipplen}] (epp) {}
            node[pos=0.20, draw, minimum height=.3\bufferheight, align=center] (egress-parsing) {Parser}
            node[pos=0.80, draw, minimum height=.3\bufferheight, align=center] (egress-acl) {Egress\\ACL}
            node[pos=0.50, draw, minimum height=.3\bufferheight, align=center] (packet-mod) {Packet\\\footnotesize Modification};
        \node[above=0 of ipp.north, text=gray] {Ingress Processing Pipeline (IPP)};
        \node[below=0 of epp.south, text=gray] {Egress Processing Pipeline (EPP)};
        \begin{scope}[line width=1mm]
            \draw[->] (ingress-in -| port.north east) -- (ingress-parsing);
            \draw[->] (ingress-parsing) -- (lookup);
            \draw[->] (lookup) -- (ingress-acl);
            \draw[->] (ingress-acl) -- (admission-control);

            \draw[->] (scheduler.north |- egress-out) -- (egress-parsing);
            \draw[->] (egress-parsing) -- (packet-mod);
            \draw[->] (packet-mod) -- (egress-acl);
            \draw[->] (egress-acl) -- (egress-out -| port.north east);

            \draw[->] (admission-control) -- (admission-control.south |- buffer.north);
            \draw[->] (buffer) -- (scheduler);
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/tm-structure.tex <==
\begin{tikzpicture}[font=\Large]
    \tikzset{
        every node/.style={
            text=dadiannaotextgray,
        },
        data label/.style={
            text=dadiannaolinegray, font=\Large\it
        },
        control block/.style={
            fill=none, draw=black, rectangle,
            text=black, font=\Large\bf,
        },
        admission block/.style={
            control block,
        },
        vacation block/.style={
            control block, fill=dadiannaored,
        },
        pd/.style={
            draw=darkgray, rectangle, minimum width=3mm, minimum height=5mm,
            font=\normalsize, very thick,
        },
        pd head/.style={
            draw, circle, minimum width=1mm, very thick,
        },
        pd tail/.style={
            draw, circle, minimum width=1mm, very thick,
        },
        packet/.style={
            fill=darkgray, rectangle, minimum width=6mm, minimum height=1cm,
            text=white,
            font=\large,
        },
        arbiter/.style={
             trapezium,
             trapezium angle=135,
             trapezium stretches=true,
        },
        demux/.style={
             trapezium,
             trapezium angle=135,
             trapezium stretches=true,
        },
        control path/.style={
            dashed, line width=2pt, dadiannaolinegray,
        },
        data path/.style={
            line width=3pt, dadiannaolinegray,
        },
        pd queue/.style={
            queue, line width=0pt, minimum width=2cm, minimum height=5mm,
        },
    }

    % pds
    \node[pd queue] at (0, 0) (q0) {};
    \node[below=2mm of q0.center] (q1) {};
    % \node[below=2mm of q0.center] (q1) {\bf\huge $\vdots$};
    \node[below=5mm of q1.center, pd queue] (q2) {};
    \foreach \qid in {0, 2} {
        \foreach \pos in {0.2, 0.4, 0.6} {
            \path[line width=2pt] ($(q\qid.north east)!\pos!(q\qid.north west)$) -- ($(q\qid.south east)!\pos!(q\qid.south west)$);
        }
    }

    % pd module border
    % \coordinate (pd-list-ne) at ([xshift=3mm, yshift=3.9mm] q0.north east);
    % \coordinate (pd-list-sw) at ([xshift=-3mm, yshift=-3.9mm] q2.south west);
    \coordinate (pd-list-ne) at (0, 0);
    \coordinate (pd-list-sw) at (-2cm, -2cm);
    \coordinate (pd-list-nw) at (pd-list-ne-|pd-list-sw);
    \coordinate (pd-list-se) at (pd-list-ne|-pd-list-sw);
    \coordinate (pd-list-e) at ($(pd-list-ne)!0.5!(pd-list-se)$);
    \coordinate (pd-list-w) at ($(pd-list-nw)!0.5!(pd-list-sw)$);
    \coordinate (pd-list-n) at ($(pd-list-nw)!0.5!(pd-list-ne)$);
    % \node[below, dadiannaotextgray] at ($(pd-list-sw)!0.5!(pd-list-se)$) {PD Memory (Queues)};
    \node[dadiannaotextgray] at ($(pd-list-sw)!0.5!(pd-list-ne)$) {\bf Packet\\\bf Buffer};

    \draw[data path, <-, line width=2pt] (pd-list-w) -- +(-8mm, 0)
        % node[pos=0.68, above, data label, darkgreen] {PD}
        node[left, admission block, minimum height=2cm] (admission) {Admission};

    % data path
    \begin{scope}[data path, line width=2pt]
        \node[right=9mm of pd-list-e, control block, minimum height=2cm, minimum width=2cm] (dequeue) {Dequeue};
        \draw[->] (pd-list-e) -- (dequeue) node[above, pos=0.32, data label, darkgreen] {};
    \end{scope}

    % control path
    \begin{scope}[control path]
        \path (admission.north) -- (pd-list-n)
            node[midway, above=1cm, control block, minimum height=1.2cm, minimum width=3cm]
                (qlen) {Statistics \\ \normalsize (\eg~queue length)};
        \coordinate (qlen-read-out) at ($(qlen.south)!0.5!(qlen.south west)$);
        \draw[->] (qlen-read-out) -- (qlen-read-out |- admission.north)
            node[left, pos=0.5, data label] {Read};
        \coordinate (qlen-update-in) at ($(qlen.south)!0.5!(qlen.south east)$);
        \draw[<-] (qlen-update-in) -- (qlen-update-in |- pd-list-n)
            node[right, pos=0.5, data label] {Update};
        \node[control block, minimum height=1cm, minimum height=1.2cm] at (qlen-|dequeue) (scheduler) {Scheduler};
        \draw[->] (scheduler) -- (dequeue);
        % \draw[->] (qlen) |- (selection);
        % \draw[->] (selection.south) -- +(0, -1mm) -| ([xshift=-5mm]arbiter.north);
        % \draw[->] (scheduler.south) -- +(0, -1mm) -| ([xshift=+5mm]arbiter.north);
        % \draw[->] (arbiter) -- (pd-list-n);
    \end{scope}

    % % buffer module
    % \coordinate (buffer-nw) at ([yshift=-1cm] admission.south west);
    % \coordinate (buffer-ne) at (buffer-nw -| dequeue.south east);
    % \coordinate (buffer-se) at ([yshift=-2cm] buffer-ne);
    % \coordinate (buffer-sw) at (buffer-nw|-buffer-se);
    % \node[below right, packet] (pkt-1) at ([xshift=2mm, yshift=-2mm] buffer-nw) {};
    % \foreach[remember=\i as \pi (initially 1)] \i in {2, 3, ..., 9} {
    %     \node[packet, right=2mm of pkt-\pi] (pkt-\i) {};
    % }
    % \node[below] at ($(buffer-se)!0.5!(buffer-sw)$) {Packet Buffer (Packet Data)};
    % \begin{scope}[data path, dadiannaodarkblue]
    %     \draw[->] (admission) -- (admission |- buffer-nw) node[pos=0.39, left, data label, text=dadiannaodarkblue] {Packet Data};
    %     \draw[<-] (dequeue) -- (dequeue |- buffer-nw) node[midway, right, data label, text=dadiannaodarkblue] {Packet Data};
    % \end{scope}
    % % TM module
    \coordinate (tm-nw) at ([shift={(-2mm, 3mm)}] admission.west |- qlen.north west);
    \coordinate (tm-se) at ([shift={(2mm, -8mm)}] dequeue.south east);
    % \coordinate (tm-se) at ([shift={(2mm, -6mm)}] buffer-se);
    \coordinate (tm-sw) at (tm-nw|-tm-se);
    \coordinate (tm-ne) at (tm-nw-|tm-se);
    \coordinate (tm-w) at ($(tm-nw)!0.5!(tm-sw)$);
    \coordinate (tm-e) at ($(tm-ne)!0.5!(tm-se)$);
    \coordinate (tm-s) at ($(tm-se)!0.5!(tm-sw)$);
    \coordinate (tm-n) at ($(tm-ne)!0.5!(tm-nw)$);
    \node[above] at (tm-s) {\bf\Large Traffic Manager};
    \begin{scope}[on background layer]
        \fill[dadiannaoyellow, line width=2pt] (tm-nw) rectangle (tm-se);
        \draw[draw=white, fill=gray, fill opacity=0.3, line width=2pt] (pd-list-nw) rectangle (pd-list-se);
        % \draw[draw=white, fill=dadiannaodarkblue, fill opacity=0.3, line width=2pt] (buffer-nw) rectangle (buffer-se);
    \end{scope}
    % ipp
    \coordinate (ipp-ne) at ([xshift=-0.5cm] tm-nw);
    \coordinate (ipp-se) at ([xshift=-0.5cm] tm-sw);
    \coordinate (ipp-nw) at ([xshift=-0.8cm] ipp-ne);
    \coordinate (ipp-sw) at ([xshift=-0.8cm] ipp-se);
    \coordinate (ipp-e) at ($(ipp-se)!0.5!(ipp-ne)$);
    \draw[dadiannaolinegray, line width=1pt] (ipp-ne) rectangle (ipp-sw);
    \node[rotate=-90] at ($(ipp-nw)!0.5!(ipp-se)$) (ipp) {Ingress Packet Processing};
    % epp
    \coordinate (epp-nw) at ([xshift=0.8cm] tm-ne);
    \coordinate (epp-sw) at ([xshift=0.8cm] tm-se);
    \coordinate (epp-ne) at ([xshift=0.8cm] epp-nw);
    \coordinate (epp-se) at ([xshift=0.8cm] epp-sw);
    \coordinate (epp-w) at ($(epp-sw)!0.5!(epp-nw)$);
    \draw[dadiannaolinegray, line width=1pt] (epp-ne) rectangle (epp-sw);
    \node[rotate=-90] at ($(epp-nw)!0.5!(epp-se)$) (epp) {Egress Packet Processing};

    \draw[data path, ->, line width=3.5pt] (dequeue.east) --   ([xshift=-1mm] epp.south|- dequeue.east);
    \draw[data path, <-, line width=3.5pt] (admission.west) -- ([xshift=+1mm] ipp.north |- admission.west);

    \draw[control path, line width=1pt, <-] ([xshift=-1mm, yshift=3mm] tm-ne) -- +(-5mm, 0) node[left] (control path label) {control path};
    \draw[data path,    line width=1pt, <-] ([xshift=-5mm] control path label.west) -- +(-5mm, 0) node[left] {data path};
\end{tikzpicture}

